VLSI Mask Optimization: From Shallow To Deep Learning

VLSI mask optimization is one of the most critical stages in manufacturability aware design, which is costly due to the complicated mask optimization and lithography simulation. Recent researches have shown prominent advantages of machine learning techniques dealing with complicated and big data problems, which bring potential of dedicated machine learning solution for DFM problems and facilitate the VLSI design cycle. In this paper, we focus on a heterogeneous OPC framework that assists mask layout optimization. Preliminary results show the efficiency and effectiveness of proposed frameworks that have the potential to be alternatives to existing EDA solutions.

==> figs/mse-gap.tex <==
\begin{tikzpicture}
\pgfplotsset{
	width =0.418\textwidth,
	height=0.226\textwidth,
	every axis plot/.append style = {font = \small},
	/pgfplots/bar cycle list/.style={/pgfplots/cycle list={%
			{black,fill=blue},
			{black,fill=green},
		}
	},
}
\begin{axis}[
ybar=0pt,
enlarge x limits=0.07,
bar width=5pt,
%nodes near coords,
legend style={at={(0.6,1.0)},
	draw=none,anchor=south,legend columns=2},
area legend,
ylabel={MSE},
ymin = 0,
ymax = 82000,
%symbolic x coords={SPIE'15 [5],ICCAD'16 [6],SOCC'17 [30], SPIE'17 [14],BBL+AUG},
symbolic x coords={1,2,3,4,5,6,7,8,9,10},
xtick=data,
ytick={0,20000,40000,60000,80000},
ylabel near ticks,
x tick label style={font=\small},
xlabel={Design ID}
%nodes near coords,
%nodes near coords align={vertical},
]
%\addplot  coordinates {(SPIE'15 [5],59) (ICCAD'16 [6],145) (SOCC'17 [30],98) (SPIE'17 [14],104) (BBL+AUG,154)};
\addplot  coordinates {(1,53816) (2,41382) (3,79255) (4,21717) (5,48858)(6,46320)(7,31898)(8,23312)(9,55684)(10,19722)};
\addplot  coordinates {(1,49893) (2,50369) (3,81007) (4,20044) (5,44656)(6,57375)(7,37221)(8,19782)(9,55399)(10,24381)};
\legend{MB-OPC \cite{OPC-DATE2015-Kuang},ILT \cite{OPC-DAC2014-Gao}}
\end{axis}

\end{tikzpicture}

